Casimir Scaling and String Breaking in G(2) Gluodynamics

We study the potential energy between static charges in G(2) gluodynamics in three and four dimensions. Our work is based on an efficient local hybrid Monte-Carlo algorithm and a multi-level L\"uscher-Weisz algorithm with exponential error reduction to accurately measure expectation values of Wilson- and Polyakov loops. Both in three and four dimensions we show that at intermediate scales the string tensions for charges in various G(2)-representations scale with the second order Casimir. In three dimensions Casimir scaling is confirmed within one percent for charges in representations of dimensions 7, 14, 27, 64, 77, 77', 182 and 189 and in 4 dimensions within 5 percent for charges in representions of dimensions 7, 14, 27 and 64. In three dimensions we detect string breaking for charges in the two fundamental representations. The scale for string breaking agrees very well with the mass of the created pair of glue-lumps.

==> MassCorrelator.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-40}}%
      \put(600,567){\makebox(0,0)[r]{\strut{}-35}}%
      \put(600,833){\makebox(0,0)[r]{\strut{}-30}}%
      \put(600,1100){\makebox(0,0)[r]{\strut{}-25}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}-20}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}-15}}%
      \put(600,1900){\makebox(0,0)[r]{\strut{}-10}}%
      \put(600,2166){\makebox(0,0)[r]{\strut{}-5}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,2699){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{} 10}}%
      \put(660,200){\makebox(0,0){\strut{} 0}}%
      \put(1004,200){\makebox(0,0){\strut{} 5}}%
      \put(1348,200){\makebox(0,0){\strut{} 10}}%
      \put(1692,200){\makebox(0,0){\strut{} 15}}%
      \put(2036,200){\makebox(0,0){\strut{} 20}}%
      \put(2380,200){\makebox(0,0){\strut{} 25}}%
      \put(2724,200){\makebox(0,0){\strut{} 30}}%
      \put(3068,200){\makebox(0,0){\strut{} 35}}%
      \put(3412,200){\makebox(0,0){\strut{} 40}}%
      \put(3756,200){\makebox(0,0){\strut{} 45}}%
      \put(310,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\log(C(T))$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$T$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MassCorrelator}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> StringBreakingPot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-2}}%
      \put(600,596){\makebox(0,0)[r]{\strut{}-1}}%
      \put(600,892){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1189){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,1485){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,1781){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{} 4}}%
      \put(600,2374){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,2670){\makebox(0,0)[r]{\strut{} 6}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{} 7}}%
      \put(660,200){\makebox(0,0){\strut{} 0}}%
      \put(1210,200){\makebox(0,0){\strut{} 1}}%
      \put(1761,200){\makebox(0,0){\strut{} 2}}%
      \put(2311,200){\makebox(0,0){\strut{} 3}}%
      \put(2861,200){\makebox(0,0){\strut{} 4}}%
      \put(3412,200){\makebox(0,0){\strut{} 5}}%
      \put(3962,200){\makebox(0,0){\strut{} 6}}%
      \put(370,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StringBreakingPot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> luescher.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(600,655){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(600,1011){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(600,1722){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(600,2788){\makebox(0,0)[r]{\strut{}0.14}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1210,200){\makebox(0,0){\strut{}0.2}}%
      \put(1761,200){\makebox(0,0){\strut{}0.4}}%
      \put(2311,200){\makebox(0,0){\strut{}0.6}}%
      \put(2861,200){\makebox(0,0){\strut{}0.8}}%
      \put(3412,200){\makebox(0,0){\strut{}1.0}}%
      \put(3962,200){\makebox(0,0){\strut{}1.2}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha_{7}(R)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{luescher}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(600,681){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(600,1062){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(600,1443){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,1823){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2585){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1320,200){\makebox(0,0){\strut{}0.5}}%
      \put(1981,200){\makebox(0,0){\strut{}1.0}}%
      \put(2641,200){\makebox(0,0){\strut{}1.5}}%
      \put(3302,200){\makebox(0,0){\strut{}2.0}}%
      \put(3962,200){\makebox(0,0){\strut{}2.5}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1541){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,1384){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,1227){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,1070){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=77$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=77^\prime$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=182$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=189$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential40}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential40scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(600,633){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,967){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,1300){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1966){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(600,2300){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,2633){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1320,200){\makebox(0,0){\strut{}0.5}}%
      \put(1981,200){\makebox(0,0){\strut{}1.0}}%
      \put(2641,200){\makebox(0,0){\strut{}1.5}}%
      \put(3302,200){\makebox(0,0){\strut{}2.0}}%
      \put(3962,200){\makebox(0,0){\strut{}2.5}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{\rep}/(\mu C_\rep)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1541){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,1384){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,1227){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,1070){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=77$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=77^\prime$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=182$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=189$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential40scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d1410.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,967){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(600,2300){\makebox(0,0)[r]{\strut{}15.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}20.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1100,200){\makebox(0,0){\strut{}0.2}}%
      \put(1541,200){\makebox(0,0){\strut{}0.4}}%
      \put(1981,200){\makebox(0,0){\strut{}0.6}}%
      \put(2421,200){\makebox(0,0){\strut{}0.8}}%
      \put(2861,200){\makebox(0,0){\strut{}1.0}}%
      \put(3302,200){\makebox(0,0){\strut{}1.2}}%
      \put(3742,200){\makebox(0,0){\strut{}1.4}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,2837){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,2704){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,2571){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,2438){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
      \csname LTb\endcsname%
      \put(3479,2305){\makebox(0,0)[r]{\strut{}$\rep=77$}}%
      \csname LTb\endcsname%
      \put(3479,2172){\makebox(0,0)[r]{\strut{}$\rep=77^\prime$}}%
      \csname LTb\endcsname%
      \put(3479,2039){\makebox(0,0)[r]{\strut{}$\rep=182$}}%
      \csname LTb\endcsname%
      \put(3479,1906){\makebox(0,0)[r]{\strut{}$\rep=189$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d1410}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d1410scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,833){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1900){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1100,200){\makebox(0,0){\strut{}0.2}}%
      \put(1541,200){\makebox(0,0){\strut{}0.4}}%
      \put(1981,200){\makebox(0,0){\strut{}0.6}}%
      \put(2421,200){\makebox(0,0){\strut{}0.8}}%
      \put(2861,200){\makebox(0,0){\strut{}1.0}}%
      \put(3302,200){\makebox(0,0){\strut{}1.2}}%
      \put(3742,200){\makebox(0,0){\strut{}1.4}}%
      \put(310,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/(\mu C_\rep)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1541){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,1384){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,1227){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,1070){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=77$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=77^\prime$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=182$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=189$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d1410scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d1497.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,655){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1011){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(600,1722){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{}12.0}}%
      \put(600,2788){\makebox(0,0)[r]{\strut{}14.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1320,200){\makebox(0,0){\strut{}0.5}}%
      \put(1981,200){\makebox(0,0){\strut{}1.0}}%
      \put(2641,200){\makebox(0,0){\strut{}1.5}}%
      \put(3302,200){\makebox(0,0){\strut{}2.0}}%
      \put(3962,200){\makebox(0,0){\strut{}2.5}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,2825){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,2668){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,2511){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,2354){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d1497}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d1497scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,744){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1189){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2522){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1320,200){\makebox(0,0){\strut{}0.5}}%
      \put(1981,200){\makebox(0,0){\strut{}1.0}}%
      \put(2641,200){\makebox(0,0){\strut{}1.5}}%
      \put(3302,200){\makebox(0,0){\strut{}2.0}}%
      \put(3962,200){\makebox(0,0){\strut{}2.5}}%
      \put(310,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/(\mu C_\rep)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d1497scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d2097.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,833){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,1900){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1210,200){\makebox(0,0){\strut{}0.5}}%
      \put(1761,200){\makebox(0,0){\strut{}1.0}}%
      \put(2311,200){\makebox(0,0){\strut{}1.5}}%
      \put(2861,200){\makebox(0,0){\strut{}2.0}}%
      \put(3412,200){\makebox(0,0){\strut{}2.5}}%
      \put(3962,200){\makebox(0,0){\strut{}3.0}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,2825){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,2668){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,2511){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,2354){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d2097}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential4d2097scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,833){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1366){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1900){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(600,2433){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1210,200){\makebox(0,0){\strut{}0.5}}%
      \put(1761,200){\makebox(0,0){\strut{}1.0}}%
      \put(2311,200){\makebox(0,0){\strut{}1.5}}%
      \put(2861,200){\makebox(0,0){\strut{}2.0}}%
      \put(3412,200){\makebox(0,0){\strut{}2.5}}%
      \put(3962,200){\makebox(0,0){\strut{}3.0}}%
      \put(310,1633){\rotatebox{90}{\makebox(0,0){\strut{}$V_{\rep}/(\mu C_\rep)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential4d2097scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potentialContinuumScaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(600,633){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,967){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,1300){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1966){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(600,2300){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,2633){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1210,200){\makebox(0,0){\strut{}0.5}}%
      \put(1761,200){\makebox(0,0){\strut{}1.0}}%
      \put(2311,200){\makebox(0,0){\strut{}1.5}}%
      \put(2861,200){\makebox(0,0){\strut{}2.0}}%
      \put(3412,200){\makebox(0,0){\strut{}2.5}}%
      \put(3962,200){\makebox(0,0){\strut{}3.0}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{7}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1049){\makebox(0,0)[r]{\strut{}$\beta=30, L=28$}}%
      \csname LTb\endcsname%
      \put(3479,853){\makebox(0,0)[r]{\strut{}$\beta=35, L=28$}}%
      \csname LTb\endcsname%
      \put(3479,657){\makebox(0,0)[r]{\strut{}$\beta=40, L=28$}}%
      \csname LTb\endcsname%
      \put(3479,461){\makebox(0,0)[r]{\strut{}$\beta=30, L=48$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potentialContinuumScaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stringTension30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,681){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(600,1062){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(600,1443){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(600,1823){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(600,2585){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(660,200){\makebox(0,0){\strut{}0}}%
      \put(1486,200){\makebox(0,0){\strut{}5}}%
      \put(2311,200){\makebox(0,0){\strut{}10}}%
      \put(3137,200){\makebox(0,0){\strut{}15}}%
      \put(3962,200){\makebox(0,0){\strut{}20}}%
      \put(190,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_\rep(R)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stringTension30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stringTension30scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,906){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(600,1512){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,2118){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(600,2724){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(660,200){\makebox(0,0){\strut{}0}}%
      \put(1486,200){\makebox(0,0){\strut{}5}}%
      \put(2311,200){\makebox(0,0){\strut{}10}}%
      \put(3137,200){\makebox(0,0){\strut{}15}}%
      \put(3962,200){\makebox(0,0){\strut{}20}}%
      \put(310,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{14}(R)/\sigma_{7}(R)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stringTension30scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stringTension40scaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0}}%
      \put(600,681){\makebox(0,0)[r]{\strut{}1}}%
      \put(600,1062){\makebox(0,0)[r]{\strut{}2}}%
      \put(600,1443){\makebox(0,0)[r]{\strut{}3}}%
      \put(600,1823){\makebox(0,0)[r]{\strut{}4}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{}5}}%
      \put(600,2585){\makebox(0,0)[r]{\strut{}6}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}7}}%
      \put(660,200){\makebox(0,0){\strut{}0}}%
      \put(1289,200){\makebox(0,0){\strut{}2}}%
      \put(1918,200){\makebox(0,0){\strut{}4}}%
      \put(2547,200){\makebox(0,0){\strut{}6}}%
      \put(3176,200){\makebox(0,0){\strut{}8}}%
      \put(3805,200){\makebox(0,0){\strut{}10}}%
      \put(370,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_\rep(R)/\sigma_{7}(R)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stringTension40scaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stringTension4dscaled.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,681){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(600,1062){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,1443){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(600,1823){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(600,2585){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1100,200){\makebox(0,0){\strut{}0.2}}%
      \put(1541,200){\makebox(0,0){\strut{}0.4}}%
      \put(1981,200){\makebox(0,0){\strut{}0.6}}%
      \put(2421,200){\makebox(0,0){\strut{}0.8}}%
      \put(2861,200){\makebox(0,0){\strut{}1.0}}%
      \put(3302,200){\makebox(0,0){\strut{}1.2}}%
      \put(3742,200){\makebox(0,0){\strut{}1.4}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_\rep(R)/\sigma_{7}(R)$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stringTension4dscaled}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ymTransition.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-0.10}}%
      \put(600,744){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(600,1189){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(600,1633){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(600,2522){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(854,200){\makebox(0,0){\strut{}9.60}}%
      \put(1340,200){\makebox(0,0){\strut{}9.65}}%
      \put(1825,200){\makebox(0,0){\strut{}9.70}}%
      \put(2311,200){\makebox(0,0){\strut{}9.75}}%
      \put(2797,200){\makebox(0,0){\strut{}9.80}}%
      \put(3282,200){\makebox(0,0){\strut{}9.85}}%
      \put(3768,200){\makebox(0,0){\strut{}9.90}}%
      \put(280,1933){\makebox(0,0){\strut{}$\langle\chi_7\rangle$}}%
      \put(2311,50){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ymTransition}}%
    \gplfronttext
  \end{picture}%
\endgroup

